How to Dissect a Muppet: The Structure of Transformer Embedding Spaces

Pretrained embeddings based on the Transformer architecture have taken the NLP community by storm. We show that they can mathematically be reframed as a sum of vector factors and showcase how to use this reframing to study the impact of each component. We provide evidence that multi-head attentions and feed-forwards are not equally useful in all downstream applications, as well as a quantitative overview of the effects of finetuning on the overall embedding space. This approach allows us to draw connections to a wide range of previous studies, from vector space anisotropy to attention weights.

==> figs/breakdowns/breakdown-squad.tex <==
\begin{tikzpicture}
\pgfplotscreateplotcyclelist{mycolorlisttest}{%
    color1,thick,dash dot,every mark/.append style={solid,draw=black,fill=color1},mark=*,mark size=1.66pt\\%1
    color2,thick,every mark/.append style={draw=black,fill=color2},mark=square*,mark size=1.66pt\\%2
    color3,thick,dash dot,every mark/.append style={solid,draw=black,fill=color3},mark=diamond*,mark size=2.1pt\\%3
    color4,thick,every mark/.append style={draw=black,fill=color4},mark=triangle*,mark size=2.33pt\\%4
}
\pgfplotstableread[col sep=comma,]{data/xlayers-squad.csv}\xlayerdata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={0,1,...,12},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=0.385\linewidth,
  height=0.325\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0.5,1)},anchor=north, legend columns=2,},
  cycle list name=mycolorlisttest,
]
\addplot+[
%mark=diamond*,
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer, y=ipt, y error=ipterr,] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{i}_t$};
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=ff, col sep=comma, y error=fferr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{f}_t$};
\addplot+[
%mark=diamond*,
%mark size=2.5pt,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=mha, col sep=comma,y error=mhaerr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{h}_t$};
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=norm, col sep=comma,y error=normerr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{c}_t$};
\end{axis}
\end{tikzpicture}


==> figs/breakdowns/breakdown-tuned.tex <==
\begin{tikzpicture}
\pgfplotscreateplotcyclelist{mycolorlisttest}{%
    color1,thick,dash dot,every mark/.append style={solid,draw=black,fill=color1},mark=*,mark size=1.66pt\\%1
    color2,thick,every mark/.append style={draw=black,fill=color2},mark=square*,mark size=1.66pt\\%2
    color3,thick,dash dot,every mark/.append style={solid,draw=black,fill=color3},mark=diamond*,mark size=2.1pt\\%3
    color4,thick,every mark/.append style={draw=black,fill=color4},mark=triangle*,mark size=2.33pt\\%4
}
\pgfplotstableread[col sep=comma,]{data/xlayers-tuned.csv}\xlayerdata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={0,1,...,12},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=0.385\linewidth,
  height=0.325\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0.5,1)},anchor=north, legend columns=2,},
  cycle list name=mycolorlisttest,
]
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=ipt, y error=ipterr,] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{i}_t$};
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=ff, col sep=comma, y error=fferr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{f}_t$};
\addplot+[
%=diamond*,
%mark size=2.5pt,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=mha, col sep=comma,y error=mhaerr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{h}_t$};
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=norm, col sep=comma,y error=normerr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{c}_t$};
\end{axis}
\end{tikzpicture}


==> figs/breakdowns/breakdown.tex <==
\begin{tikzpicture}
\pgfplotscreateplotcyclelist{mycolorlisttest}{%
    color1,thick,dash dot,every mark/.append style={solid,draw=black,fill=color1},mark=*,mark size=1.66pt\\%1
    color2,thick,every mark/.append style={draw=black,fill=color2},mark=square*,mark size=1.66pt\\%2
    color3,thick,dash dot,every mark/.append style={solid,draw=black,fill=color3},mark=diamond*,mark size=2.1pt\\%3
    color4,thick,every mark/.append style={draw=black,fill=color4},mark=triangle*,mark size=2.33pt\\%4
}
\pgfplotstableread[col sep=comma,]{data/xlayers.csv}\xlayerdata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
\begin{axis}[
  xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={0,1,...,12},
  ytick={0.0,0.1,...,1.0},
  ymajorgrids,
  width=0.385\linewidth,
  height=0.325\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  ylabel={Proportion},
  legend style={at={(0.5,1)},anchor=north, legend columns=2,},
  cycle list name=mycolorlisttest,
]
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=ipt, y error=ipterr,] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{i}_t$};
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=ff, col sep=comma, y error=fferr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{f}_t$};
\addplot+[
%mark=diamond*,
%mark size=2.5pt,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=mha, col sep=comma,y error=mhaerr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{h}_t$};
\addplot+[
%mark=diamond*,
error bars/.cd,
    y explicit,
    y dir=both,
]
table [x=layer, y=norm, col sep=comma,y error=normerr] {\xlayerdata};
\addlegendentry{\smaller$\mathbf{c}_t$};
\end{axis}
\end{tikzpicture}


==> figs/correls/correl-ner-squad.tex <==
\begin{tikzpicture}
\pgfplotscreateplotcyclelist{mycolorlisttest}{%
    color1,thick,dash dot,every mark/.append style={solid,draw=black,fill=color1},mark=*,mark size=1.66pt\\%1
    color2,thick,every mark/.append style={draw=black,fill=color2},mark=square*,mark size=1.66pt\\%2
    color3,thick,dash dot,every mark/.append style={solid,draw=black,fill=color3},mark=diamond*,mark size=2.1pt\\%3
    color4,thick,every mark/.append style={draw=black,fill=color4},mark=triangle*,mark size=2.33pt\\%4
}
\pgfplotstableread[col sep=space,]{data/correl-ner-squad.csv}\correldata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={0,1,...,12},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=0.385\linewidth,
  height=0.3\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0,0)},anchor=south west, legend columns=2,},
  cycle list name=mycolorlisttest,
]
\addplot+[
%mark=diamond*,
]
table [x=layer, y=isr] {\correldata};
\addlegendentry{\smaller$\mathbf{i}_t$};
\addplot+[
%mark=diamond*,
]
table [x=layer, y=fsr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{f}_t$};
\addplot+[
%mark=diamond*,
%mark size=2.5pt,
]
table [x=layer, y=hsr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{h}_t$};
\addplot+[
%mark=diamond*,
]
table [x=layer, y=csr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{c}_t$};
\end{axis}
\end{tikzpicture}


==> figs/correls/correl-squad.tex <==
\begin{tikzpicture}
\pgfplotscreateplotcyclelist{mycolorlisttest}{%
    color1,thick,dash dot,every mark/.append style={solid,draw=black,fill=color1},mark=*,mark size=1.66pt\\%1
    color2,thick,every mark/.append style={draw=black,fill=color2},mark=square*,mark size=1.66pt\\%2
    color3,thick,dash dot,every mark/.append style={solid,draw=black,fill=color3},mark=diamond*,mark size=2.1pt\\%3
    color4,thick,every mark/.append style={draw=black,fill=color4},mark=triangle*,mark size=2.33pt\\%4
}
\pgfplotstableread[col sep=space,]{data/correl-squad.csv}\correldata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={0,1,...,12},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=0.385\linewidth,
  height=0.3\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0,0)},anchor=south west, legend columns=2,},
  cycle list name=mycolorlisttest,
]
\addplot+[
%mark=diamond*,
]
table [x=layer, y=isr] {\correldata};
\addlegendentry{\smaller$\mathbf{i}_t$};
\addplot+[
%mark=diamond*,
]
table [x=layer, y=fsr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{f}_t$};
\addplot+[
%mark=diamond*,
%mark size=2.5pt,
]
table [x=layer, y=hsr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{h}_t$};
\addplot+[
%mark=diamond*,
]
table [x=layer, y=csr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{c}_t$};
\end{axis}
\end{tikzpicture}


==> figs/correls/correl.tex <==
\begin{tikzpicture}
\pgfplotscreateplotcyclelist{mycolorlisttest}{%
    color1,thick,dash dot,every mark/.append style={solid,draw=black,fill=color1},mark=*,mark size=1.66pt\\%1
    color2,thick,every mark/.append style={draw=black,fill=color2},mark=square*,mark size=1.66pt\\%2
    color3,thick,dash dot,every mark/.append style={solid,draw=black,fill=color3},mark=diamond*,mark size=2.1pt\\%3
    color4,thick,every mark/.append style={draw=black,fill=color4},mark=triangle*,mark size=2.33pt\\%4
}
\pgfplotstableread[col sep=space,]{data/correl.csv}\correldata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
\begin{axis}[
  xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={0,1,...,12},
  ytick={0.0,0.1,...,1.0},
  %yticklabels={},
  ymajorgrids,
  width=0.385\linewidth,
  height=0.3\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  ylabel={Correlation},
  legend style={at={(0,0)},anchor=south west, legend columns=2,},
  cycle list name=mycolorlisttest,
]
\addplot+[
%mark=diamond*,
]
table [x=layer, y=isr] {\correldata};
\addlegendentry{\smaller$\mathbf{i}_t$};
\addplot+[
%mark=diamond*,
]
table [x=layer, y=fsr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{f}_t$};
\addplot+[
%mark=diamond*,
%mark size=2.5pt,
]
table [x=layer, y=hsr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{h}_t$};
\addplot+[
%mark=diamond*,
]
table [x=layer, y=csr, col sep=space] {\correldata};
\addlegendentry{\smaller$\mathbf{c}_t$};
\end{axis}
\end{tikzpicture}


==> figs/ffr2.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/xlayers.csv}\xlayerdata;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={Layer},
  xtick={0,1,...,12},
  %ytick={0.0,0.1,...,1.0},
  ymajorgrids,
  width=\linewidth,
  height=0.4\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={$r^2$},
  legend style={at={(1,1)},anchor=north east, legend columns=4,},
  cycle list/Dark2,
]

\addplot+[
mark=diamond*,
]
table [x=layer, y=ffr2, col sep=comma] {\xlayerdata};
%\addlegendentry{$r^2$};

%\addplot+[
%mark=diamond*,
%error bars/.cd,
%    y explicit,
%    y dir=both,
%]
%table [x=layer, y expr=(1-\thisrow{ffr2})*\thisrow{ff}, col sep=comma] {\xlayerdata};
%\addlegendentry{total non linearity in emb.};

\end{axis}
\end{tikzpicture}

==> figs/heatmaps/heatmap-semcor-pgf.tex <==
\pgfplotstabletypeset[
    color cells={min=0,max=100},
    col sep=comma,
    columns/\space/.style={reset styles,string type,column type={r}},
    columns/I/.style={column name=\rotatebox{90}{$\mathbf{i}_t$}},
    columns/H/.style={column name=\rotatebox{90}{$\mathbf{h}_t$}},
    columns/F/.style={column name=\rotatebox{90}{$\mathbf{f}_t$}},
    columns/C/.style={column name=\rotatebox{90}{$\mathbf{c}_t$}},
    columns/IH/.style={column name=\rotatebox{90}{$\mathbf{i}_t+\mathbf{h}_t$}},
    columns/IF/.style={column name=\rotatebox{90}{$\mathbf{i}_t+\mathbf{f}_t$}},
    columns/IC/.style={column name=\rotatebox{90}{$\mathbf{i}_t+\mathbf{c}_t$}},
    columns/HF/.style={column name=\rotatebox{90}{$\mathbf{h}_t+\mathbf{f}_t$}},
    columns/HC/.style={column name=\rotatebox{90}{$\mathbf{h}_t+\mathbf{c}_t$}},
    columns/FC/.style={column name=\rotatebox{90}{$\mathbf{f}_t+\mathbf{c}_t$}},
    columns/IHF/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{c}_t$}},
    columns/IHC/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{f}_t$}},
    columns/IFC/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{h}_t$}},
    columns/HFC/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{i}_t$}},
    columns/IHFC/.style={column name=\rotatebox{90}{$\mathbf{e}_t$}},
]{
    \space,I,H,F,C,IH,IF,IC,HF,HC,FC,IHF,IHC,IFC,HFC,IHFC
    $\mathbf{i}_t$,,67,69,68,68,69,72,68,67,68,68,67,69,68,69
    $\mathbf{h}_t$,74,,78,69,91,78,70,83,85,80,83,84,79,82,81
    $\mathbf{f}_t$,77,83,,70,79,93,72,86,79,87,86,79,87,84,84
    $\mathbf{c}_t$,90,74,76,,69,70,77,70,68,70,70,68,70,69,69
    $\mathbf{i}_t+\mathbf{h}_t$,74,91,82,73,,79,70,81,86,79,83,85,79,83,82
    $\mathbf{i}_t+\mathbf{f}_t$,79,83,91,77,82,,72,84,78,88,85,78,86,85,85
    $\mathbf{i}_t+\mathbf{c}_t$,87,74,76,91,73,77,,71,70,72,71,70,72,71,71
    $\mathbf{h}_t+\mathbf{f}_t$,77,87,88,76,86,89,76,,80,86,94,80,86,86,86
    $\mathbf{h}_t+\mathbf{c}_t$,74,91,83,74,90,83,73,87,,78,81,93,78,82,82
    $\mathbf{f}_t+\mathbf{c}_t$,78,83,91,76,83,91,76,88,83,,86,78,93,85,85
    $\mathbf{e}_t - \mathbf{c}_t$,76,86,88,75,85,88,75,91,86,88,,81,86,88,87
    $\mathbf{e}_t - \mathbf{f}_t$,75,91,83,74,90,83,74,87,92,83,86,,78,82,82
    $\mathbf{e}_t - \mathbf{h}_t$,78,83,90,76,82,91,76,89,83,91,88,83,,84,84
    $\mathbf{e}_t - \mathbf{i}_t$,75,86,88,74,86,87,75,90,87,88,91,87,87,,95
    $\mathbf{e}_t$,75,86,88,74,85,88,74,90,87,88,90,87,88,90,
}


==> figs/heatmaps/heatmap-wnut-pgf.tex <==
\pgfplotstabletypeset[
    color cells={min=0,max=100},
    col sep=comma,
    columns/\space/.style={reset styles,string type,column type={r}},
    columns/I/.style={column name=\rotatebox{90}{$\mathbf{i}_t$}, 
    },
    columns/H/.style={column name=\rotatebox{90}{$\mathbf{h}_t$}, 
    },
    columns/F/.style={column name=\rotatebox{90}{$\mathbf{f}_t$}, 
    },
    columns/C/.style={column name=\rotatebox{90}{$\mathbf{c}_t$}, 
    },
    columns/IH/.style={column name=\rotatebox{90}{$\mathbf{i}_t+\mathbf{h}_t$}, 
    },
    columns/IF/.style={column name=\rotatebox{90}{$\mathbf{i}_t+\mathbf{f}_t$}, 
    },
    columns/IC/.style={column name=\rotatebox{90}{$\mathbf{i}_t+\mathbf{c}_t$}, 
    },
    columns/HF/.style={column name=\rotatebox{90}{$\mathbf{h}_t+\mathbf{f}_t$}, 
    },
    columns/HC/.style={column name=\rotatebox{90}{$\mathbf{h}_t+\mathbf{c}_t$}, 
    },
    columns/FC/.style={column name=\rotatebox{90}{$\mathbf{f}_t+\mathbf{c}_t$}, 
    },
    columns/IHF/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{c}_t$}, 
    },
    columns/IHC/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{f}_t$}, 
    },
    columns/IFC/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{h}_t$}, 
    },
    columns/HFC/.style={column name=\rotatebox{90}{$\mathbf{e}_t-\mathbf{i}_t$}, 
    },
    columns/IHFC/.style={column name=\rotatebox{90}{$\mathbf{e}_t$}, 
    },
]{
    \space,I,H,F,C,IH,IF,IC,HF,HC,FC,IHF,IHC,IFC,HFC,IHFC
    $\mathbf{i}_t$,,17,21,5,18,23,22,21,16,21,20,17,22,21,21
    $\mathbf{h}_t$,18,,45,5,70,48,15,55,69,46,55,69,49,53,57
    $\mathbf{f}_t$,19,72,,5,46,66,17,54,41,68,56,44,65,55,59
    $\mathbf{c}_t$,11,15,14,,5,5,7,5,5,5,5,5,5,6,5
    $\mathbf{i}_t+\mathbf{h}_t$,19,83,71,15,,46,16,53,66,49,55,71,49,53,58
    $\mathbf{i}_t+\mathbf{f}_t$,19,72,81,14,71,,18,57,42,65,60,46,69,55,59
    $\mathbf{i}_t+\mathbf{c}_t$,17,22,22,29,21,21,,17,15,17,17,15,17,17,16
    $\mathbf{h}_t+\mathbf{f}_t$,18,72,75,15,72,76,21,,52,56,67,54,58,64,67
    $\mathbf{h}_t+\mathbf{c}_t$,19,83,71,15,82,70,22,69,,44,53,65,44,51,52
    $\mathbf{f}_t+\mathbf{c}_t$,18,72,79,15,71,80,21,76,70,,56,45,68,55,60
    $\mathbf{e}_t-\mathbf{c}_t$,18,75,78,15,75,81,22,77,73,80,,56,59,68,72
    $\mathbf{e}_t-\mathbf{f}_t$,19,82,69,14,83,70,21,70,80,70,71,,47,54,57
    $\mathbf{e}_t-\mathbf{h}_t$,19,69,77,14,70,79,21,73,68,77,79,66,,55,59
    $\mathbf{e}_t-\mathbf{i}_t$,18,71,74,15,71,75,21,79,67,73,78,70,73,,68
    $\mathbf{e}_t$,18,73,77,15,73,79,22,76,74,78,82,71,76,76,
}

==> figs/knn-1term.tex <==
\begin{tikzpicture}
\begin{axis}[
  %xmax=12.5, xmin=-0.5, 
  ymax=0.675, ymin=0.425,
  %xlabel={K},
  xtick={1,...,10},
  ytick={0.45,0.5,...,0.65},
  grid=both,
  grid style={dashed, thin},
  width=0.5\linewidth,
  height=0.35\linewidth,
  %ylabel={Accuracy (\%)},
  legend style={at={(1,0)},anchor=south east, legend columns=4,},
  cycle list/Dark2,
]

 %$\vec{I}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.4836498482975615)
 (2, 0.4836498482975615)
 (3, 0.5180919204404989)
 (4, 0.5311270929317901)
 (5, 0.5424204966850208)
 (6, 0.5523654343184627)
 (7, 0.5563546465895044)
 (8, 0.5592763231823801)
 (9, 0.5614113945387122)
 (10, 0.5643892572199124)
 };
\addlegendentry{{\smaller$\vec{I}_t$}};

%$\vec{H}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.6170918080683223)
 (2, 0.6170918080683223)
 (3, 0.6334981458590853)
 (4, 0.6395662433981346)
 (5, 0.6407461512529498)
 (6, 0.6428812226092819)
 (7, 0.6399595460164064)
 (8, 0.6418698730194404)
 (9, 0.6373187998651534)
 (10, 0.6382177772783458)
};
\addlegendentry{{\smaller$\vec{H}_t$}};

\addplot+ [mark=diamond*] coordinates {
 (1, 0.5881559725811889)
 (2, 0.5881559725811889)
 (3, 0.6093943139678616)
 (4, 0.6208000898977413)
 (5, 0.6199572985728734)
 (6, 0.6207439038094168)
 (7, 0.6209124620743903)
 (8, 0.6199572985728734)
 (9, 0.618440274188111)
 (10, 0.6195078098662771)
};
\addlegendentry{{\smaller$\vec{F}_t$}};

%$\vec{C}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.4952803685807394)
 (2, 0.4952803685807394)
 (3, 0.5286549050455107)
 (4, 0.5430947297449151)
 (5, 0.551972131700191)
 (6, 0.5596134397123272)
 (7, 0.5633217215417463)
 (8, 0.5669176311945162)
 (9, 0.5704573547589616)
 (10, 0.5741094505000562)
};
\addlegendentry{{\smaller$\vec{C}_t$}};
\end{axis}
\end{tikzpicture}

==> figs/knn-2term.tex <==
\begin{tikzpicture}
\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,
  ymax=0.675, ymin=0.425,
  %xlabel={K},
  xtick={1,...,10},
  ytick={0.45,0.5,...,0.65},
  grid=both,
  grid style={dashed, thin},
  width=0.5\linewidth,
  height=0.35\linewidth,
  %ylabel={Accuracy (\%)},
  legend style={at={(1,0)},anchor=south east, legend columns=3,},
  cycle list/Dark2,
]

%$\vec{I}_t+\vec{H}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.6202944151028206)
 (2, 0.6202944151028206)
 (3, 0.6358017754803911)
 (4, 0.6424317339026857)
 (5, 0.6427688504326329)
 (6, 0.6429374086976065)
 (7, 0.6405775929879762)
 (8, 0.642150803461063)
 (9, 0.6402966625463535)
 (10, 0.6392291268681874)
};
\addlegendentry{{\smaller$\vec{I}_t+\vec{H}_t$}};
 
%$\vec{I}_t+\vec{F}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.5872008090796719)
 (2, 0.5872008090796719)
 (3, 0.6099561748511069)
 (4, 0.6197887403078998)
 (5, 0.6240588830205641)
 (6, 0.6225418586358018)
 (7, 0.6206877177210922)
 (8, 0.6181031576581638)
 (9, 0.6182717159231375)
 (10, 0.6199572985728734)
};
\addlegendentry{{\smaller$\vec{I}_t+\vec{F}_t$}};
 
%$\vec{I}_t+\vec{C}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.498314417350264)
 (2, 0.498314417350264)
 (3, 0.5332621642881222)
 (4, 0.5423081245083717)
 (5, 0.5542757613214968)
 (6, 0.5569165074727498)
 (7, 0.5643330711315878)
 (8, 0.5679851668726823)
 (9, 0.5715248904371277)
 (10, 0.572929542645241)
};
\addlegendentry{{\smaller$\vec{I}_t+\vec{C}_t$}};
 
%$\vec{C}_t+\vec{H}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.6196763681312507)
 (2, 0.6196763681312507)
 (3, 0.6339476345656815)
 (4, 0.6409147095179234)
 (5, 0.643836386110799)
 (6, 0.6462523879087538)
 (7, 0.6446229913473424)
 (8, 0.644903921788965)
 (9, 0.643948758287448)
 (10, 0.6435554556691763)
};
\addlegendentry{{\smaller$\vec{H}_t+\vec{C}_t$}};
 
%$\vec{H}_t+\vec{F}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.6050679851668727)
 (2, 0.6050679851668727)
 (3, 0.6223171142825037)
 (4, 0.6292841892347455)
 (5, 0.6275424204966851)
 (6, 0.630407911001236)
 (7, 0.6280480952916058)
 (8, 0.62934037532307)
 (9, 0.62934037532307)
 (10, 0.6305764692662097)
};
\addlegendentry{{\smaller$\vec{H}_t+\vec{F}_t$}};
 
%$\vec{C}_t+\vec{F}_t$
\addplot+ [mark=diamond*] coordinates {
 (1, 0.5926508596471514)
 (2, 0.5926508596471514)
 (3, 0.6103494774693786)
 (4, 0.6199011124845488)
 (5, 0.6212495786043376)
 (6, 0.6206315316327677)
 (7, 0.620350601191145)
 (8, 0.6213619507809867)
 (9, 0.6197325542195752)
 (10, 0.6214181368693111)
};
\addlegendentry{{\smaller$\vec{F}_t+\vec{C}_t$}};

\end{axis}
\end{tikzpicture}


==> figs/knn-3term.tex <==
\begin{tikzpicture}
\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,
  ymax=0.675, ymin=0.525,
  %xlabel={K},
  xtick={1,...,10},
  ytick={0.55,0.6,0.65},
  grid=both,
  grid style={dashed, thin},
  width=0.5\linewidth,
  height=0.25\linewidth,
  %ylabel={Accuracy (\%)},
  legend style={at={(1,0)},anchor=south east, legend columns=2,},
  cycle list/Dark2,
]

%$\vec{I}_t+\vec{C}_t+\vec{H}_t$
\addplot+ [mark=diamond*] coordinates {
(1, 0.6155185975952354)
(2, 0.6155185975952354)
(3, 0.633779076300708)
(4, 0.6409708956062479)
(5, 0.6433868974042027)
(6, 0.6442858748173952)
(7, 0.6434430834925272)
(8, 0.6445106191706933)
(9, 0.6437240139341499)
(10, 0.6426002921676592)
};
\addlegendentry{{\smaller$\vec{I}_t+\vec{H}_t+\vec{C}_t$}};


%$\vec{I}_t+\vec{H}_t+\vec{F}_t$
\addplot+ [mark=diamond*] coordinates {
(1, 0.6056298460501179)
(2, 0.6056298460501179)
(3, 0.6225418586358018)
(4, 0.6302393527362625)
(5, 0.6288347005281493)
(6, 0.6305764692662097)
(7, 0.6287785144398247)
(8, 0.630295538824587)
(9, 0.6302393527362625)
(10, 0.6310821440611305)
};
\addlegendentry{{\smaller$\vec{I}_t+\vec{H}_t+\vec{F}_t$}};


%$\vec{I}_t+\vec{C}_t+\vec{F}_t$
\addplot+ [mark=diamond*] coordinates {
(1, 0.5897291830542758)
(2, 0.5897291830542758)
(3, 0.6098438026744578)
(4, 0.6197887403078998)
(5, 0.6205191594561187)
(6, 0.6196763681312507)
(7, 0.6191145072480054)
(8, 0.6212495786043376)
(9, 0.6174289245982695)
(10, 0.6191145072480054)
};
\addlegendentry{{\smaller$\vec{I}_t+\vec{F}_t+\vec{C}_t$}};


%$\vec{C}_t+\vec{H}_t+\vec{F}_t$
\addplot+ [mark=diamond*] coordinates {
(1, 0.6100123609394313)
(2, 0.6100123609394313)
(3, 0.6309697718844814)
(4, 0.6373187998651534)
(5, 0.6370940555118553)
(6, 0.6387796381615912)
(7, 0.6375435442184515)
(8, 0.6356332172154174)
(9, 0.6354084728621193)
(10, 0.6349027980671985)
};
\addlegendentry{{\smaller$\vec{H}_t+\vec{F}_t+\vec{C}_t$}};



\end{axis}
\end{tikzpicture}


==> figs/knn-4term.tex <==
\begin{tikzpicture}
\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,
  ymax=0.675, ymin=0.525,
  %xlabel={K},
  xtick={1,...,10},
  ytick={0.55,0.6,0.65},
  grid=both,
  grid style={dashed, thin},
  width=0.5\linewidth,
  height=0.25\linewidth,
  %ylabel={Accuracy (\%)},
  legend style={at={(1,0)},anchor=south east, legend columns=3,},
  cycle list/Dark2,
]

%$\vec{I}_t+\vec{C}_t+\vec{H}_t+\vec{F}_t$
\addplot+ [mark=diamond*] coordinates {
(1, 0.6084391504663446)
(2, 0.6084391504663446)
(3, 0.6286661422631756)
(4, 0.6370378694235307)
(5, 0.6363074502753119)
(6, 0.6387796381615912)
(7, 0.6370378694235307)
(8, 0.6384987077199685)
(9, 0.6353522867737948)
(10, 0.6347904258905495)
};
\addlegendentry{\smaller$\vec{I}_t+\vec{H}_t+\vec{F}_t+\vec{C}_t$};

\end{axis}
\end{tikzpicture}

==> figs/transformer-arch.tex <==
\begin{tikzpicture}[
              % GLOBAL CFG
              font=\sf \scriptsize,
              >=LaTeX,
              % Styles
              cell/.style={% For the main box
                  rectangle,
                  rounded corners=5mm,
                  very thick,
                  },
              operator/.style={%For operators like +  and  x
                  circle,
                  draw=black,
                  fill=white,
                  thick,
                  inner sep=-0.5pt,
                  minimum height =.2cm,
                  },
              function/.style={%For functions
                  ellipse,
                  draw=black, 
                  fill=white,
                  thick,
                  inner sep=1pt
                  },
              ct/.style={% For external inputs and outputs
                  circle,
                  draw,
                  line width = .75pt,
                  minimum width=1cm,
                  inner sep=1pt,
                  },
              gt/.style={% For internal inputs
                  rectangle,
                  draw,
                  minimum width=4mm,
                  minimum height=3mm,
                  inner sep=1pt
                  },
              mylabel/.style={% something new that I have learned
                  font=\scriptsize\sffamily
                  },
              ArrowC1/.style={% Arrows with rounded corners
                  rounded corners=.25cm,
                  thick,
                  },
              ArrowC2/.style={% Arrows with big rounded corners
                  rounded corners=.5cm,
                  thick,
                  },
              ]

              % going through layers
              \foreach \layer [count=\lidx from 0] in {1, l, L}{
                % going through sublayers
                \node [cell, minimum width=2.5cm, minimum height=6.5cm, fill=orange!50!white, draw=orange!95!black] at (3 * \lidx, 0.65){} ;
                \node at (0.33 + 3 * \lidx, -2.5) {\smaller \it layer $\layer$};
                \foreach \slfunc [count=\slidx from 0] in {{MHA},{FF}} {
                    %draw sublayer cell:
                    \node [cell, minimum width=2cm, minimum height=2.75cm, fill=airforceblue!50!white, draw=airforceblue!95!black] at (3 * \lidx, -0.85 + \slidx * 3.125){} ;
                    %sublayer func
                    \node [function] (f\slfunc\lidx) at (3 * \lidx + 0.5, -1.5 + \slidx * 3.25) {\smaller \slfunc};%
                    %skip connection
                    \node [operator] (skip\slfunc\lidx) at (3 * \lidx - 0.33, -0.75 + \slidx * 3.25) {+};%
                    %layer normalization
                    \node [function] (ln\slfunc\lidx) at (3 * \lidx - 0.33, 0.125 + \slidx * 3.25) {\smaller LN};%
                    %wire things together
                    \draw [->, ArrowC1] (f\slfunc\lidx.north) |- (skip\slfunc\lidx.east);
                    \draw [->, ArrowC1] (skip\slfunc\lidx.north) -- (ln\slfunc\lidx.south);
                    
                }
                \node [gt] (out\lidx) at (3 * \lidx + 0.5, 4.25) {$\mathbf{y}_{\layer,t}^{}$};
                %wire things across sublayers
                \draw [->, ArrowC1] (lnMHA\lidx.north) -- (skipFF\lidx.south);
                \draw [->, ArrowC1] (lnMHA\lidx.north) |- (fFF\lidx.west);
                \draw [->, ArrowC1] (lnFF\lidx.north) |- (out\lidx.west);
              }
              %connect through layers
              \foreach \nextlidx [count=\prevlidx from 0] in {1, 2}{

                \node (interrupt\nextlidx) at (3 * \prevlidx + 1.5, 0.875) {$\vdots$};
                \node (toskip\nextlidx) at (3 * \prevlidx + 2,  -1.5) {};

                \draw [ArrowC1] (out\prevlidx.east) -| (interrupt\nextlidx.north);
                \draw [->, ArrowC1]  (interrupt\nextlidx.south) |- (fMHA\nextlidx.west) ;
                \draw [->, ArrowC1]  (toskip\nextlidx.east) -| (skipMHA\nextlidx.south) ;
                
              }
              
              %input
              \node [gt] (input) at (-.33, -3.125) {$\mathbf{x}_{0,t}$};
              \draw [->, ArrowC1] (input.north) -- (skipMHA0.south);
              \draw [->, ArrowC1] (input.north) |- (fMHA0.west);

            % I don't have a clean way of adding sublayer info, so i'll just hack it here:
            \node at (0.25 , -2.) {\smaller \it sublayer $1$};
            \node at (0.25 +3 , -2.) {\smaller \it subl. $2l-1$};
            \node at (0.25 +6 , -2.) {\smaller \it subl. $2L-1$};
            \node at (0.25 , -2.+3.125) {\smaller \it sublayer 2};
            \node at (0.25 +3 , -2.+3.125) {\smaller \it subl. $2l$};
            \node at (0.25 +6 , -2.+3.125) {\smaller \it subl. $2L$};

          \end{tikzpicture}
